Floquet higher-order topological insulators and superconductors with space-time symmetries

Floquet higher-order topological insulators and superconductors (HOTI/SCs) with an order-two space-time symmetry or antisymmetry are classified. This is achieved by considering unitary loops, whose nontrivial topology leads to the anomalous Floquet topological phases, subject to a space-time symmetry/antisymmetry. By mapping these unitary loops to static Hamiltonians with an order-two crystalline symmetry/antisymmetry, one is able to obtain the $K$ groups for the unitary loops and thus complete the classification of Floquet HOTI/SCs. Interestingly, we found that for every order-two nontrivial space-time symmetry/antisymmetry involving a half-period time translation, there exists a unique order-two static crystalline symmetry/antisymmetry, such that the two symmetries/antisymmetries give rise to the same topological classification. Moreover, by exploiting the frequency-domain formulation of the Floquet problem, a general recipe that constructs model Hamiltonians for Floquet HOTI/SCs is provided, which can be used to understand the classification of Floquet HOTI/SCs from an intuitive and complimentary perspective.

==> (inline-0) <==
\begin{tabular}{cccccccc}
 &  &$d=0$ &$d=1$ &$d=1$ &$d=2$ &$d=2$ &$d=2$ \\
   Symmetry  &Class &$d_{\parallel}=0$  &$d_{\parallel}=0$ &$d_{\parallel}=1$ &$d_{\parallel}=0$
    &$d_{\parallel}=1$ &$d_{\parallel}=2$ \\
\hline
$\hat{\mathcal{U}}_{0}^{+}$, $\hat{\mathcal{U}}_{T/2}^{+}$ &A &$\mathbb{Z}^2$ &$0\subseteq 0$
&$\mathbb{Z}\subseteq\mathbb{Z}$ &$0 \subseteq 0 \subseteq \mathbb{Z}^{2}$ &$0 \subseteq 0 \subseteq 0$
&$\mathbb{Z}\subseteq \mathbb{Z} \subseteq \mathbb{Z}^{2}$ \\
$\hat{\mathcal{U}}_{0,+}^{+}$, $\hat{\mathcal{U}}_{T/2,-}^{+}$ &AIII &$0$ &$0 \subseteq \mathbb{Z}^{2}$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ &$0\subseteq \mathbb{Z} \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$ \\ 
\hline
$\overline{\mathcal{U}}_{s}^{+}$ &A &$0$ &$0 \subseteq \mathbb{Z}$ &$0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}^{2}$ &$0 \subseteq 0 \subseteq 0$ \\
$\hat{\mathcal{U}}_{0,-}^{+}$, $\hat{\mathcal{U}}_{T/2,+}^+$ &AIII &$\mathbb{Z}$ &$0 \subseteq 0$ &$\mathbb{Z}\subseteq
\mathbb{Z}^{2}$ &$0 \subseteq 0 \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$ 
&$2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
\end{tabular}
\begin{tabular}{cccccccc}
 &  &$d=0$ &$d=1$ &$d=1$ &$d=2$ &$d=2$ &$d=2$ \\
   Symmetry  &Class &$d_{\parallel}=0$  &$d_{\parallel}=0$ &$d_{\parallel}=1$ &$d_{\parallel}=0$
    &$d_{\parallel}=1$ &$d_{\parallel}=2$ \\
\hline
$\hat{\mathcal{A}}_{s}^{+}$ & A &$\mathbb{Z}$ &$0 \subseteq 0$ &$\mathbb{Z}_2\subseteq \mathbb{Z}_2$ &$0 \subseteq 0
\subseteq 0$ &$0 \subseteq 0 \subseteq \mathbb{Z}$ &$\mathbb{Z}_{2} \subseteq \mathbb{Z}_2 \subseteq
\mathbb{Z}_{2}$ \\
$\hat{\mathcal{A}}_{0,+}^{+},\hat{\mathcal{A}}_{T/2,-}^{+}$ & AIII &$\mathbb{Z}_2$ &$0 \subseteq \mathbb{Z}$
&$\mathbb{Z}_2 \subseteq \mathbb{Z}_{2}$ &$0 \subseteq 0 \subseteq 0$ &$0 \subseteq \mathbb{Z}_2 \subseteq
\mathbb{Z}_2$ &$0 \subseteq 0 \subseteq 0$ \\
$\overline{\mathcal{A}}_{0}^{+},\overline{\mathcal{A}}_{T/2}^{-}$ & A &$\mathbb{Z}_2$ &$0 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0$ &$0 \subseteq 0 \subseteq \mathbb{Z}$ &$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 2\mathbb{Z}$ \\
$\hat{\mathcal{A}}_{0,-}^{-},\hat{\mathcal{A}}_{T/2,+}^{-}$ & AIII  &$0$ &$0 \subseteq \mathbb{Z}_2$ &$0 \subseteq
2\mathbb{Z}$ &$0 \subseteq 0 \subseteq \mathbb{Z}_2$ &$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0$ \\
$\hat{\mathcal{A}}_{s}^{-}$ & A  &$2\mathbb{Z}$ &$0 \subseteq 0$ &$0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0 \subseteq
\mathbb{Z}_{2}$ &$0 \subseteq 0 \subseteq 2\mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$ \\
$\hat{\mathcal{A}}_{0,+}^{-},\hat{\mathcal{A}}_{T/2,-}^{-}$ & AIII  &$0$ &$0 \subseteq 2\mathbb{Z}$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0$ \\
$\overline{\mathcal{A}}_{0}^{-},\overline{\mathcal{A}}_{T/2}^{+}$ & A &$0$ &$0 \subseteq 0$
&$0 \subseteq 0$ &$0 \subseteq 0 \subseteq 2\mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}$ \\
$\hat{\mathcal{A}}_{0,-}^{+},\hat{\mathcal{A}}_{T/2,+}^{+}$ & AIII &$0$ &$0 \subseteq 0$
&$0 \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$   &$0 \subseteq 0 \subseteq 0$ &$0 \subseteq \mathbb{Z}_2
\subseteq \mathbb{Z}_{2}$
\end{tabular}
\begin{tabular}{cccccccc}
 &  &$d=0$ &$d=1$ &$d=1$ &$d=2$ &$d=2$ &$d=2$ \\
   Symmetry  &Class &$d_{\parallel}=0$  &$d_{\parallel}=0$ &$d_{\parallel}=1$ &$d_{\parallel}=0$
    &$d_{\parallel}=1$ &$d_{\parallel}=2$ \\
\hline
$\text{\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}}$ & AI
&$\mathbb{Z}^{2}$ &$0 \subseteq 0$ &$\mathbb{Z} \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ &$\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}$ \\

$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & BDI &$\mathbb{Z}_{2}^{2}$ &$0 \subseteq
\mathbb{Z}^2$ &$\mathbb{Z}_{2} \subseteq \mathbb{Z}_2$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$ \\

$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}}$ & D 
&$\mathbb{Z}_{2}^{2}$ &$0 \subseteq \mathbb{Z}_{2}^{2}$ &$\mathbb{Z}_{2} \subseteq \mathbb{Z}_{2}$
&$0 \subseteq 0 \subseteq \mathbb{Z}^{2}$ &$0 \subseteq \mathbb{Z}_{2} \subseteq \mathbb{Z}_{2}$
&$0 \subseteq 0 \subseteq \mathbb{Z}$ \\

$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & DIII &$0$
&$0 \subseteq \mathbb{Z}_{2}^2$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2^2$ &$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0$ \\

$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & AII 
&$2\mathbb{Z}^2$ &$0 \subseteq 0$ &$2\mathbb{Z} \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_{2}^{2}$ &$0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$ \\

$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CII &$0$
&$0 \subseteq 2\mathbb{Z}^{2}$ &$0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$  &$0 \subseteq 0 \subseteq 0$ \\

$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & C 
&$0$ &$0 \subseteq 0$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 2\mathbb{Z}^{2}$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}$ \\

$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CI 
&$0$ &$0 \subseteq 0$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq 0$  \\

\hline 
$\text{\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}}$ & AI 
&$0$ &$0 \subseteq 0$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq 0$  \\

$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & BDI &$\mathbb{Z}$
&$0 \subseteq 0$ &$\mathbb{Z} \subseteq \mathbb{Z}^2$ 
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}$ \\

$\overline{\mathcal{U}}_{s,+}^{+}$ & D &$\mathbb{Z}_{2}$ &$0 \subseteq \mathbb{Z}$
&$\mathbb{Z}_2 \subseteq \mathbb{Z}_{2}^2$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}^{2}$ 
&$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$ \\

$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & DIII 
&$\mathbb{Z}_2$ &$0 \subseteq \mathbb{Z}_2$ &$\mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$
&$0 \subseteq 0 \subseteq \mathbb{Z}$ &$0 \subseteq \mathbb{Z}_2 \subseteq Z_{2}^2$
&$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$ \\

$\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}},\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}$ & AII 
&$0$ &$0 \subseteq \mathbb{Z}_2$  &$0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq \mathbb{Z}_{2}$ &$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$
&$0 \subseteq 0 \subseteq 0$ \\

$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & CII 
&$2\mathbb{Z}$ &$0 \subseteq 0$ &$2\mathbb{Z} \subseteq 2\mathbb{Z}^{2}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2$ &$0 \subseteq 0 \subseteq 0$
&$4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$ \\

$\overline{\mathcal{U}}_{s,+}^{+}$ & C 
&$0$ &$0 \subseteq 2\mathbb{Z}$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}^2$
&$0 \subseteq 0 \subseteq 0$ \\

$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CI 
&$0$ &$0 \subseteq 0$  &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 2\mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ \\

\hline 
$\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AI 
&$\mathbb{Z}$ &$0 \subseteq 0$ &$0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ \\

$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & BDI 
&$0$ &$0 \subseteq \mathbb{Z}$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$  &$0 \subseteq 0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq 0$ \\

$\text{\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & D 
&$\mathbb{Z}$ &$0 \subseteq 0$ &$2\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}^{2}$ \\

$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & DIII 
&$0$ &$0 \subseteq \mathbb{Z}$ &$0 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$ \\

$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AII 
&$\mathbb{Z}$ &$0 \subseteq 0$ &$\mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$\mathbb{Z}_2 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$ \\

$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CII 
&$0$ &$0 \subseteq \mathbb{Z}$ &$0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0$ \\

$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & C 
&$\mathbb{Z}$ &$0 \subseteq 0$ &$2\mathbb{Z} \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}^2$ \\

$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ &CI 
&$0$ &$0 \subseteq \mathbb{Z}$ &$0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0$ \\

\hline 
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,-}^{+}}}$ & AI 
&$\mathbb{Z}_2$ &$ 0 \subseteq \mathbb{Z}$  &$0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0$
&$0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 0$ \\

$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & BDI 
&$\mathbb{Z}_2$ &$0 \subseteq \mathbb{Z}_2$ &$0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 0 \subseteq 0$ \\

$\overline{\mathcal{U}}_{s,-}^{+}$ & D 
&$0$ &$0 \subseteq \mathbb{Z}_2$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2$ &$0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0$ \\

$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & DIII 
&$2\mathbb{Z}$ &$0 \subseteq 0$ &$2\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2$ &$0 \subseteq 0 \subseteq 0$
&$4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$ \\

$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\overline{\mathcal{U}}_{T/2,-}^{+}$ & AII 
&$0$ &$0 \subseteq 2\mathbb{Z}$ &$0 \subseteq 0$ 
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2$ \\

$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CII 
&$0$ &$0 \subseteq 0$ &$0 \subseteq \mathbb{Z}$ &$0 \subseteq 0 \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$ \\

$\overline{\mathcal{U}}_{s,-}^{+}$ & C 
&$0$ &$0 \subseteq 0$ &$0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0$ &$0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0$ \\

$\hat{\mathcal{U}}_{0,+-}^{+}\hat{,\mathcal{U}}_{T/2,++}^{+}$ & CI 
&$\mathbb{Z}$ &$0 \subseteq 0$ &$\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0$  &$0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$
\end{tabular}
\begin{tabular}{cccccc}
   Symmetry  &Class &$d_{\parallel}=0$  &$d_{\parallel}=1$ &$d_{\parallel}=2$ &$d_{\parallel}=3$ \\
\hline
$\hat{\mathcal{U}}_{0}^{+}$, $\hat{\mathcal{U}}_{T/2}^{+}$ &A  &$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z} $
\\
$\hat{\mathcal{U}}_{0,+}^{+}$, $\hat{\mathcal{U}}_{T/2,-}^{+}$ &AIII
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}^{2}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq \mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}^{2}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\ 
\hline
$\overline{\mathcal{U}}_{s}^{+}$ &A 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,-}^{+}$, $\hat{\mathcal{U}}_{T/2,+}^+$ &AIII 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}^{2}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}^{2}$
\end{tabular}
\begin{tabular}{cccccc}
   Symmetry  &Class &$d_{\parallel}=0$  &$d_{\parallel}=1$ &$d_{\parallel}=2$ &$d_{\parallel}=3$ \\
\hline
$\hat{\mathcal{A}}_{s}^{+}$ & A
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{A}}_{0,+}^{+},\hat{\mathcal{A}}_{T/2,-}^{+}$ & AIII 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 2\mathbb{Z}$
\\
$\overline{\mathcal{A}}_{0}^{+},\overline{\mathcal{A}}_{T/2}^{-}$ & A 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{A}}_{0,-}^{-},\hat{\mathcal{A}}_{T/2,+}^{-}$ & AIII  
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{A}}_{s}^{-}$ & A 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{A}}_{0,+}^{-},\hat{\mathcal{A}}_{T/2,-}^{-}$ & AIII  
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
\\
$\overline{\mathcal{A}}_{0}^{-},\overline{\mathcal{A}}_{T/2}^{+}$ & A
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
\\
$\hat{\mathcal{A}}_{0,-}^{+},\hat{\mathcal{A}}_{T/2,+}^{+}$ & AIII 
&$0 \subseteq 0 \subseteq 0 \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
\end{tabular}
\begin{tabular}{cccccc}
Symmetry  &Class &$d_{\parallel}=0$  &$d_{\parallel}=1$ &$d_{\parallel}=2$ &$d_{\parallel}=3$ \\
\hline
$\text{\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}}$ & AI
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$
\\
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & BDI
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq \mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}}$ & D 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & DIII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}^2$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & AII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2^2$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$4\mathbb{Z} \subseteq 4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$
\\
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2^2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_{2}$
\\
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & C 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
\\
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CI 
&$0 \subseteq 0 \subseteq 0 \subseteq 2\mathbb{Z}^2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
\hline 
$\text{\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}}$ & AI 
&$0 \subseteq 0 \subseteq 0 \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & BDI
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
\\
$\overline{\mathcal{U}}_{s,+}^{+}$ & D
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$

\\
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & DIII 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}^2$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
\\
$\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}},\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}$ & AII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & CII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$
\\
$\overline{\mathcal{U}}_{s,+}^{+}$ & C 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CI 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}^2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
\\
\hline 
$\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AI 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & BDI 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\text{\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & D 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
\\
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & DIII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}^{2}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
\\
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AII 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
\\
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & C 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$4\mathbb{Z} \subseteq 4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$
\\
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ &CI 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}^2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
\hline 
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,-}^{+}}}$ & AI 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & BDI 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\overline{\mathcal{U}}_{s,-}^{+}$ & D 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & DIII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z} \subseteq \mathbb{Z}^2$
\\
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\overline{\mathcal{U}}_{T/2,-}^{+}$ & AII 
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 4\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$
\\
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CII 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 2\mathbb{Z} \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}_2$
&$0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2^2$
\\
$\overline{\mathcal{U}}_{s,-}^{+}$ & C 
&$0 \subseteq 0 \subseteq 0 \subseteq 2\mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq \mathbb{Z}_2 \subseteq \mathbb{Z}_2$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
\\
$\hat{\mathcal{U}}_{0,+-}^{+}\hat{,\mathcal{U}}_{T/2,++}^{+}$ & CI 
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$0 \subseteq 0 \subseteq 0 \subseteq \mathbb{Z}$
&$0 \subseteq 0 \subseteq 0 \subseteq 0$
&$2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z} \subseteq 2\mathbb{Z}^2$
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccc}
Symmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline
$\hat{\mathcal{U}}_{0}^{+},\hat{\mathcal{U}}_{T/2}^{+}$ & A & $\mathcal{C}_{-\delta}\times\mathcal{C}_{-\delta}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+}^{+},\hat{\mathcal{U}}_{T/2,-}^{+}$ & AIII & $\mathcal{C}_{1-\delta}\times\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$\tabularnewline
$\overline{\mathcal{U}}_{s}^{+}$ & A & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\hat{\mathcal{U}}_{T/2,+}^{+}$ & AIII & $\mathcal{C}_{-\delta}$ & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
\end{tabular}
\begin{tabular}{ccccccccccc}
Symmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\hat{\mathcal{A}}_{s}^{+}$ & A & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{A}}_{0,+}^{+},\hat{\mathcal{A}}_{T/2,-}^{+}$ & AIII & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\overline{\mathcal{A}}_{0}^{+},\overline{\mathcal{A}}_{T/2}^{-}$ & A & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{A}}_{0,-}^{-},\hat{\mathcal{A}}_{T/2,+}^{-}$ & AIII & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$\tabularnewline
$\hat{\mathcal{A}}_{s}^{-}$ & A & $\mathcal{R}_{4-\delta}$ & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{A}}_{0,+}^{-},\hat{\mathcal{A}}_{T/2,-}^{-}$ & AIII & $\mathcal{R}_{5-\delta}$ & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\overline{\mathcal{A}}_{0}^{-},\overline{\mathcal{A}}_{T/2}^{+}$ & A & $\mathcal{R}_{6-\delta}$ & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{A}}_{0,-}^{+},\hat{\mathcal{A}}_{T/2,+}^{+}$ & AIII & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
\end{tabular}
\begin{tabular}{ccccccccccc}
Symmetry or antisymmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\text{\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}}$ & AI & $\mathcal{R}_{-\delta}\times\mathcal{R}_{-\delta}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & BDI & $\mathcal{R}_{1-\delta}\times\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}}$ & D & $\mathcal{R}_{2-\delta}\times\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & DIII & $\mathcal{R}_{3-\delta}\times\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & AII & $\mathcal{R}_{4-\delta}\times\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CII & $\mathcal{R}_{5-\delta}\times\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & C & $\mathcal{R}_{6-\delta}\times\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CI & $\mathcal{R}_{7-\delta}\times\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$\tabularnewline
\hline 
$\text{\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}}$ & AI & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & BDI & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{Z}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\overline{\mathcal{U}}_{s,+}^{+}$ & D & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{Z}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & DIII & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0\tabularnewline
$\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}},\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}$ & AII & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & CII & $\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\overline{\mathcal{U}}_{s,+}^{+}$ & C & $\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CI & $\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
\hline 
$\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AI & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & BDI & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\text{\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & D & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & DIII & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AII & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CII & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & C & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CI & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
\hline 
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,-}^{+}}}$ & AI & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & BDI & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0\tabularnewline
$\overline{\mathcal{U}}_{s,-}^{+}$ & D & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & DIII & $\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\overline{\mathcal{U}}_{T/2,-}^{+}$ & AII & $\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CII & $\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
$\overline{\mathcal{U}}_{s,-}^{+}$ & C & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+}\hat{,\mathcal{U}}_{T/2,++}^{+}$ & CI & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
\end{tabular}
\begin{tabular}{ccccccccccc}
Symmetry or antisymmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\hat{\mathcal{U}}_{0}^{+},\hat{\mathcal{U}}_{T/2}^{+}$ & A & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,+}^{+},\hat{\mathcal{U}}_{T/2,-}^{+}$ & AIII & $\mathcal{C}_{-\delta}$ & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\overline{\mathcal{U}}_{s}^{+}$ & A & $\mathcal{C}_{-\delta}\times\mathcal{C}_{-\delta}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\hat{\mathcal{U}}_{T/2,+}^{+}$ & AIII & $\mathcal{C}_{1-\delta}\times\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & $\mathbb{Z}\oplus\mathbb{Z}$\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
Symmetry or antisymmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\hat{\mathcal{A}}_{s}^{+}$ & A & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{A}}_{0,+}^{+},\hat{\mathcal{A}}_{T/2,-}^{+}$ & AIII & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$\tabularnewline
$\overline{\mathcal{A}}_{0}^{+},\overline{\mathcal{A}}_{T/2}^{-}$ & A & $\mathcal{R}_{4-\delta}$ & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{A}}_{0,-}^{-},\hat{\mathcal{A}}_{T/2,+}^{-}$ & AIII & $\mathcal{R}_{5-\delta}$ & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{A}}_{s}^{-}$ & A & $\mathcal{R}_{6-\delta}$ & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{A}}_{0,+}^{-},\hat{\mathcal{A}}_{T/2,-}^{-}$ & AIII & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\overline{\mathcal{A}}_{0}^{-},\overline{\mathcal{A}}_{T/2}^{+}$ & A & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{A}}_{0,-}^{+},\hat{\mathcal{A}}_{T/2,+}^{+}$ & AIII & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
\end{tabular}
\begin{tabular}{ccccccccccc}
Symmetry or antisymmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\text{\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}}$ & AI & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & BDI & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}}$ & D & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & DIII & $\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & AII & $\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CII & $\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & C & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CI & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
\hline 
$\text{\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}}$ & AI & $\mathcal{R}_{-\delta}\times\mathcal{R}_{-\delta}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & BDI & $\mathcal{R}_{1-\delta}\times\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\overline{\mathcal{U}}_{s,+}^{+}$ & D & $\mathcal{R}_{2-\delta}\times\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & DIII & $\mathcal{R}_{3-\delta}\times\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$\tabularnewline
$\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}},\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}$ & AII & $\mathcal{R}_{4-\delta}\times\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & CII & $\mathcal{R}_{5-\delta}\times\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0\tabularnewline
$\overline{\mathcal{U}}_{s,+}^{+}$ & C & $\mathcal{R}_{6-\delta}\times\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CI & $\mathcal{R}_{7-\delta}\times\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$\tabularnewline
\hline 
$\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AI & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & BDI & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{Z}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\text{\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & D & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{Z}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & DIII & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AII & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CII & $\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & C & $\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CI & $\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
\hline 
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,-}^{+}}}$ & AI & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & BDI & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\overline{\mathcal{U}}_{s,-}^{+}$ & D & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & DIII & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\overline{\mathcal{U}}_{T/2,-}^{+}$ & AII & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CII & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\overline{\mathcal{U}}_{s,-}^{+}$ & C & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{s,+-}^{+}\hat{\mathcal{U}}_{T/2,++}^{+}$ & CI & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
\end{tabular}
\begin{tabular}{ccccccccccc}
Symmetry or antisymmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\hat{\mathcal{A}}_{s}^{+}$ & A & $\mathcal{R}_{4-\delta}$ & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{A}}_{0,+}^{+},\hat{\mathcal{A}}_{T/2,-}^{+}$ & AIII & $\mathcal{R}_{5-\delta}$ & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\overline{\mathcal{A}}_{0}^{+},\overline{\mathcal{A}}_{T/2}^{-}$ & A & $\mathcal{R}_{6-\delta}$ & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{A}}_{0,-}^{-},\hat{\mathcal{A}}_{T/2,+}^{-}$ & AIII & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{A}}_{s}^{-}$ & A & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{A}}_{0,+}^{-},\hat{\mathcal{A}}_{T/2,-}^{-}$ & AIII & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\overline{\mathcal{A}}_{0}^{-},\overline{\mathcal{A}}_{T/2}^{+}$ & A & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{A}}_{0,-}^{+},\hat{\mathcal{A}}_{T/2,+}^{+}$ & AIII & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$\tabularnewline
\end{tabular}
\begin{tabular}{ccccccccccc}
Symmetry or antisymmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\text{\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}}$ & AI & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & BDI & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}}$ & D & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & DIII & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & AII & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CII & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & C & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CI & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
\hline 
$\text{\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}}$ & AI & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & BDI & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0\tabularnewline
$\overline{\mathcal{U}}_{s,+}^{+}$ & D & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & DIII & $\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}},\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}$ & AII & $\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & CII & $\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
$\overline{\mathcal{U}}_{s,+}^{+}$ & C & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CI & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
\hline 
$\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AI & $\mathcal{R}_{-\delta}\times\mathcal{R}_{-\delta}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & BDI & $\mathcal{R}_{1-\delta}\times\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\text{\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & D & $\mathcal{R}_{2-\delta}\times\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & DIII & $\mathcal{R}_{3-\delta}\times\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AII & $\mathcal{R}_{4-\delta}\times\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CII & $\mathcal{R}_{5-\delta}\times\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & C & $\mathcal{R}_{6-\delta}\times\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CI & $\mathcal{R}_{7-\delta}\times\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$\tabularnewline
\hline 
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,-}^{+}}}$ & AI & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & BDI & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{Z}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\overline{\mathcal{U}}_{s,-}^{+}$ & D & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{Z}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & DIII & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0\tabularnewline
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\overline{\mathcal{U}}_{T/2,-}^{+}$ & AII & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CII & $\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\overline{\mathcal{U}}_{s,-}^{+}$ & C & $\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+}\hat{,\mathcal{U}}_{T/2,++}^{+}$ & CI & $\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
\end{tabular}
\end{ruledtabular}
\end{table*}

\begin{table*}
\caption{\label{tab:complex_antiunitary_classification_3}
Classification table
for Floquet topological phases in complex symmetry classes supporting an additional order-two space-time antiunitary
symmetry with flipped parameters $\delta_{\parallel}=d_{\parallel}-D_{\parallel}=3\mod4$.
Here, $\delta=d-D$.}
\begin{ruledtabular}
\begin{tabular}{ccccccccccc}
Symmetry or antisymmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\hat{\mathcal{A}}_{s}^{+}$ & A & $\mathcal{R}_{6-\delta}$ & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{A}}_{0,+}^{+},\hat{\mathcal{A}}_{T/2,-}^{+}$ & AIII & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\overline{\mathcal{A}}_{0}^{+},\overline{\mathcal{A}}_{T/2}^{-}$ & A & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{A}}_{0,-}^{-},\hat{\mathcal{A}}_{T/2,+}^{-}$ & AIII & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{A}}_{s}^{-}$ & A & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{A}}_{0,+}^{-},\hat{\mathcal{A}}_{T/2,-}^{-}$ & AIII & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & 2$\mathbb{Z}$\tabularnewline
$\overline{\mathcal{A}}_{0}^{-},\overline{\mathcal{A}}_{T/2}^{+}$ & A & $\mathcal{R}_{4-\delta}$ & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{A}}_{0,-}^{+},\hat{\mathcal{A}}_{T/2,+}^{+}$ & AIII & $\mathcal{R}_{5-\delta}$ & 0 & 2$\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
\end{tabular}
\end{ruledtabular}
\end{table*}

\begin{table*}
\caption{\label{tab:real_unitary_classification_3}
Classification table
for Floquet topological phases in real symmetry classes supporting an additional order-two space-time unitary 
symmetry with flipped parameters $\delta_{\parallel}=d_{\parallel}-D_{\parallel}=3\mod4$.
Here, $\delta=d-D$.}
\begin{ruledtabular}
\begin{tabular}{ccccccccccc}
Symmetry or antisymmetry & Class & Classifying space & $\delta=0$ & $\delta=1$ & $\delta=2$ & $\delta=3$ & $\delta=4$ & $\delta=5$ & $\delta=6$ & $\delta=7$\tabularnewline
\hline 
$\text{\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}}$ & AI & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & BDI & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{Z}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}}$ & D & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{Z}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & DIII & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & AII & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CII & $\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\ensuremath{\hat{\mathcal{U}}_{0,+}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & C & $\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,++}^{+},\hat{\mathcal{U}}_{T/2,+-}^{+}$ & CI & $\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
\hline 
$\text{\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}}$ & AI & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & BDI & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\overline{\mathcal{U}}_{s,+}^{+}$ & D & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & DIII & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\ensuremath{\overline{\mathcal{U}}_{0,-}^{+}},\ensuremath{\overline{\mathcal{U}}_{T/2,+}^{+}}$ & AII & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & CII & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
$\overline{\mathcal{U}}_{s,+}^{+}$ & C & \emph{$\mathcal{C}_{-\delta}$} & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CI & $\mathcal{C}_{1-\delta}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$ & 0 & $\mathbb{Z}$\tabularnewline
\hline 
$\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AI & $\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & BDI & $\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0\tabularnewline
$\text{\ensuremath{\hat{\mathcal{U}}_{0,-}^{+}}},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & D & $\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & DIII & $\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,-}^{+}}$ & AII & $\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CII & $\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-}^{+},\ensuremath{\hat{\mathcal{U}}_{T/2,+}^{+}}$ & C & $\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}$\tabularnewline
$\hat{\mathcal{U}}_{0,--}^{+},\hat{\mathcal{U}}_{T/2,-+}^{+}$ & CI & $\mathcal{R}_{-\delta}$ & $\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}$\tabularnewline
\hline 
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\text{\ensuremath{\overline{\mathcal{U}}_{T/2,-}^{+}}}$ & AI & $\mathcal{R}_{-\delta}\times\mathcal{R}_{-\delta}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & BDI & $\mathcal{R}_{1-\delta}\times\mathcal{R}_{1-\delta}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$\tabularnewline
$\overline{\mathcal{U}}_{s,-}^{+}$ & D & $\mathcal{R}_{2-\delta}\times\mathcal{R}_{2-\delta}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+},\hat{\mathcal{U}}_{T/2,++}^{+}$ & DIII & $\mathcal{R}_{3-\delta}\times\mathcal{R}_{3-\delta}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$\tabularnewline
$\ensuremath{\overline{\mathcal{U}}_{0,+}^{+}},\overline{\mathcal{U}}_{T/2,-}^{+}$ & AII & $\mathcal{R}_{4-\delta}\times\mathcal{R}_{4-\delta}$ & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0 & 0\tabularnewline
$\hat{\mathcal{U}}_{0,-+}^{+},\hat{\mathcal{U}}_{T/2,--}^{+}$ & CII & $\mathcal{R}_{5-\delta}\times\mathcal{R}_{5-\delta}$ & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0 & 0\tabularnewline
$\overline{\mathcal{U}}_{s,-}^{+}$ & C & $\mathcal{R}_{6-\delta}\times\mathcal{R}_{6-\delta}$ & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$ & 0\tabularnewline
$\hat{\mathcal{U}}_{0,+-}^{+}\hat{,\mathcal{U}}_{T/2,++}^{+}$ & CI & $\mathcal{R}_{7-\delta}\times\mathcal{R}_{7-\delta}$ & 0 & 0 & 0 & $2\mathbb{Z}$$\oplus$$2\mathbb{Z}$ & 0 & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{\mathbb{Z}}_{2}\oplus\mathbb{\mathbb{Z}}_{2}$ & $\mathbb{Z}\oplus\mathbb{Z}$\tabularnewline
\end{tabular}
